Row-constrained effective sets of colourings in the $2$-fold horocyclic tessellations of $\mathbb{H}^2$ are sofic

In this article we prove that, restricted to the row-constrained case, effective sets of colourings in the $2$-fold horocyclic tessellations of the hyperbolic plane $\mathbb{H}^2$ are sofic.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.7]

% Euclidean version

\begin{scope}[shift={(11.5,9)},scale=2.25]
\draw (0,0) grid (4,4);
% bottom line 0 
\draw[color=black!25,fill=black!25] (0.8,0.2) circle [radius=1.5mm] ;
\draw (0.8,0.2) node{$\sharp$}; 
\begin{scope}[shift={(1,0)}]
\draw[dashdotted,->] (1,0.5) -- (0.5,0.5) -- (0.5,0);
\draw (0.8,0.6) node{$q_\parallel$};
\draw (0.4,0.2) node{$q_\parallel$};
\draw[color=black!25,fill=black!25] (0.8,0.2) circle [radius=1.5mm] ;
\draw (0.8,0.2) node{$a$}; 
\end{scope}
\begin{scope}[shift={(2,0)}]
\node[draw] (A) at (0.5,0.5) {$q_\parallel$};
\draw[dashdotted,->] (A.west) -- (0,0.5);
\draw (0.2,0.6) node{$q_\parallel$};
\draw[dashdotted,->] (0.5,1) -- (A.north);
\draw (0.4,0.8) node{$q_\parallel$};
\draw[color=black!25,fill=black!25] (0.8,0.2) circle [radius=1.5mm] ;
\draw (0.8,0.2) node{$b$}; 
\end{scope}
\begin{scope}[shift={(3,0)}]
\draw[color=black!25,fill=black!25] (0.8,0.2) circle [radius=1.5mm] ;
\draw (0.8,0.2) node{$\sharp$}; 
\end{scope}
% line 1
\begin{scope}[shift={(0,1)}]
\draw[color=black!25,fill=black!25] (0.8,0.2) circle [radius=1.5mm] ;
\draw (0.8,0.2) node{$\sharp$}; 
\begin{scope}[shift={(1,0)}]
\draw[color=black!25,fill=black!25] (0.8,0.2) circle [radius=1.5mm] ;
\draw (0.8,0.2) node{$a$}; 
\end{scope}
\begin{scope}[shift={(2,0)}]
\draw[dashdotted,->] (1,0.5) -- (0.5,0.5) -- (0.5,0);
\draw (0.8,0.6) node{$q_\parallel$};
\draw (0.4,0.2) node{$q_\parallel$};
\draw[color=black!25,fill=black!25] (0.8,0.2) circle [radius=1.5mm] ;
\draw (0.8,0.2) node{$b$}; 
\end{scope}
\begin{scope}[shift={(3,0)}]
\node[draw] (A) at (0.5,0.5) {$q_\parallel$};
\draw[dashdotted,->] (A.west) -- (0,0.5);
\draw (0.2,0.6) node{$q_\parallel$};
\draw[dashdotted,->] (0.5,1) -- (A.north);
\draw (0.4,0.8) node{$q_\parallel$};
\draw[color=black!25,fill=black!25] (0.8,0.2) circle [radius=1.5mm] ;
\draw (0.8,0.2) node{$\sharp$}; 
\end{scope}
\end{scope}
% line 2
\begin{scope}[shift={(0,2)}]
\draw[color=black!25,fill=black!25] (0.8,0.2) circle [radius=1.5mm] ;
\draw (0.8,0.2) node{$\sharp$}; 
\begin{scope}[shift={(1,0)}]
\draw[color=black!25,fill=black!25] (0.8,0.2) circle [radius=1.5mm] ;
\draw (0.8,0.2) node{$a$}; 
\end{scope}
\begin{scope}[shift={(2,0)}]
\node[draw] (A) at (0.5,0.5) {$q_\texttt{b+}$};
\draw[dashdotted,->] (A.east) -- (1,0.5);
\draw (0.8,0.6) node{$q_\parallel$};
\draw[dashdotted,->] (0.5,1) -- (A.north);
\draw (0.4,0.8) node{$q_\texttt{b+}$};
\draw[color=black!25,fill=black!25] (0.8,0.2) circle [radius=1.5mm] ;
\draw (0.8,0.2) node{$b$}; 
\end{scope}
\begin{scope}[shift={(3,0)}]
\draw[dashdotted,->] (0,0.5) -- (0.5,0.5) -- (0.5,0);
\draw (0.2,0.6) node{$q_\parallel$};
\draw (0.4,0.2) node{$q_\parallel$};
\draw[color=black!25,fill=black!25] (0.8,0.2) circle [radius=1.5mm] ;
\draw (0.8,0.2) node{$\sharp$}; 
\end{scope}
\end{scope}
% line 3
\begin{scope}[shift={(0,3)}]
\draw[color=black!25,fill=black!25] (0.8,0.2) circle [radius=1.5mm] ;
\draw (0.8,0.2) node{$\sharp$}; 
\begin{scope}[shift={(1,0)}]
\node[draw] (A) at (0.5,0.5) {$q_0$};
\draw[dashdotted,->] (A.east) -- (1,0.5);
\draw (0.8,0.6) node{$q_\texttt{b+}$};
\draw[dashdotted,->] (0.5,1) -- (A.north);
\draw (0.4,0.8) node{$q_0$};
\draw[color=black!25,fill=black!25] (0.8,0.2) circle [radius=1.5mm] ;
\draw (0.8,0.2) node{$\sharp$}; 
\end{scope}
\begin{scope}[shift={(2,0)}]
\draw[dashdotted,->] (0,0.5) -- (0.5,0.5) -- (0.5,0);
\draw (0.2,0.6) node{$q_\texttt{b+}$};
\draw (0.4,0.2) node{$q_\texttt{b+}$};
\draw[color=black!25,fill=black!25] (0.8,0.2) circle [radius=1.5mm] ;
\draw (0.8,0.2) node{$\sharp$}; 
\end{scope}
\begin{scope}[shift={(3,0)}]
\draw[color=black!25,fill=black!25] (0.8,0.2) circle [radius=1.5mm] ;
\draw (0.8,0.2) node{$\sharp$}; 
\end{scope}
\end{scope}

\end{scope}

% Hyperbolic version
% zero line
\begin{scope}[shift={(0,2)},scale=2]
\draw (0.5,0.75) node{\Large$\bullet$};
\draw[color=black!25,fill=black!25] (3.51,0.78) circle [radius=4mm] ;
\draw (3.5,0.75) node{\Large$\sharp$};
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw[thick] (0,1.8) to [controls=+(45:1.5) and +(135:1.5)] (4,1.8);
\begin{scope}[shift={(4,0)}]
\node[draw] (A) at (2,1.25) {\Large$q_0$};
\draw[dashdotted,->] (A.east) -- (4,1.25);
\draw (3.5,1.75) node{\Large$q_\texttt{b+}$};
\draw[dashdotted,->] (2,2.75) -- (A.north);
\draw (2.5,2.25) node{\Large$q_0$};
\draw (0.5,0.75) node{\Large$\bullet$};
\draw[color=black!25,fill=black!25] (3.51,0.78) circle [radius=4mm] ;
\draw (3.5,0.75) node{\Large$\sharp$};
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw[thick] (0,1.8) to [controls=+(45:1.5) and +(135:1.5)] (4,1.8);
\end{scope}
\begin{scope}[shift={(8,0)}]
\draw[dashdotted,<-] (1,0.5) -- (1,1.25) -- (0,1.25);
\draw (0.5,1.75) node{\Large$q_\texttt{b+}$};
\draw (1.75,0.75) node{\Large$q_\texttt{b+}$};
\draw (0.5,0.75) node{\Large$\bullet$};
\draw[color=black!25,fill=black!25] (3.51,0.78) circle [radius=4mm] ;
\draw (3.5,0.75) node{\Large$\sharp$};
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw[thick] (0,1.8) to [controls=+(45:1.5) and +(135:1.5)] (4,1.8);
\end{scope}
\begin{scope}[shift={(12,0)}]
\draw (0.5,0.75) node{\Large$\bullet$};
\draw[color=black!25,fill=black!25] (3.51,0.78) circle [radius=4mm] ;
\draw (3.5,0.75) node{\Large$\sharp$};
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw[thick] (0,1.8) to [controls=+(45:1.5) and +(135:1.5)] (4,1.8);
\end{scope}
\end{scope}

% first line
\draw (0.5,0.75) node{\small$\bullet$};
\draw[color=black!25,fill=black!25] (3.51,0.78) circle [radius=4mm] ;
\draw (3.5,0.75) node{\small$\sharp$};
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\begin{scope}[shift={(4,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(8,0)}]
\draw (0.5,0.75) node{\small$\bullet$};
\draw[color=black!25,fill=black!25] (3.51,0.78) circle [radius=4mm] ;
\draw (3.5,0.75) node{\small$a$};
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(12,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(16,0)}]
\node[draw] (A) at (2,1.25) {\small$q_\texttt{b+}$};
\draw[dashdotted,->] (A.east) -- (4,1.25);
\draw (3.5,1.75) node{\small$q_\parallel$};
\draw[dashdotted,->] (2,2.75) -- (A.north);
\draw (2.5,2.25) node{\small$q_\texttt{b+}$};
\draw (0.5,0.75) node{\small$\bullet$};
\draw[color=black!25,fill=black!25] (3.51,0.78) circle [radius=4mm] ;
\draw (3.5,0.75) node{\small$\sharp$};
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(20,0)}]
\draw[dashdotted,->] (0,1.25) -- (4,1.25);
\draw (3.5,1.75) node{\small$q_\parallel$};
\draw (0.5,1.75) node{\small$q_\parallel$};
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(24,0)}]
\draw[dashdotted,<-] (1,0.5) -- (1,1.25) -- (0,1.25);
\draw (0.5,1.75) node{\small$q_\parallel$};
\draw (1.75,0.75) node{\small$q_\parallel$};
\draw (0.5,0.75) node{\small$\bullet$};
\draw[color=black!25,fill=black!25] (3.51,0.78) circle [radius=4mm] ;
\draw (3.5,0.75) node{\small$\sharp$};
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(28,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}

% second line
\begin{scope}[shift={(0,-1)},scale=0.5]
\draw (0.5,0.75) node{\scriptsize$\bullet$};
\draw[color=black!25,fill=black!25] (3.51,0.78) circle [radius=4mm] ;
\draw (3.5,0.75) node{\scriptsize$\sharp$};
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\begin{scope}[shift={(4,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(8,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(12,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(16,0)}]
\draw (0.5,0.75) node{\scriptsize$\bullet$};
\draw[color=black!25,fill=black!25] (3.51,0.78) circle [radius=4mm] ;
\draw (3.5,0.75) node{\scriptsize$a$};
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(20,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(24,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(28,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(32,0)}]
\draw[dashdotted,<-] (1,0.5) -- (1,1.25) -- (4,1.25);
\draw (3.5,1.75) node{\scriptsize$q_\parallel$};
\draw (1.75,0.75) node{\scriptsize$q_\parallel$};
\draw (0.5,0.75) node{\scriptsize$\bullet$};
\draw[color=black!25,fill=black!25] (3.51,0.78) circle [radius=4mm] ;
\draw (3.5,0.75) node{\scriptsize$b$};
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(36,0)}]
\draw[dashdotted,<-] (0,1.25) -- (4,1.25);
\draw (3.5,1.75) node{\scriptsize$q_\parallel$};
\draw (0.5,1.75) node{\scriptsize$q_\parallel$};
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(40,0)}]
\draw[dashdotted,<-] (0,1.25) -- (4,1.25);
\draw (3.5,1.75) node{\scriptsize$q_\parallel$};
\draw (0.5,1.75) node{\scriptsize$q_\parallel$};
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(44,0)}]
\draw[dashdotted,<-] (0,1.25) -- (4,1.25);
\draw (3.5,1.75) node{\scriptsize$q_\parallel$};
\draw (0.5,1.75) node{\scriptsize$q_\parallel$};
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(48,0)}]
\node[draw] (A) at (2,1.25) {\scriptsize$q_\parallel$};
\draw[dashdotted,->] (A.west) -- (0,1.25);
\draw (0.5,1.75) node{\scriptsize$q_\parallel$};
\draw[dashdotted,->] (2,2.75) -- (A.north);
\draw (2.5,2.25) node{\scriptsize$q_\parallel$};
\draw (0.5,0.75) node{\scriptsize$\bullet$};
\draw[color=black!25,fill=black!25] (3.51,0.78) circle [radius=4mm] ;
\draw (3.5,0.75) node{\scriptsize$\sharp$};
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(52,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(56,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(60,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\end{scope}

% third line
\begin{scope}[shift={(0,-1.5)},scale=0.25]
\draw (0.5,0.75) node{\tiny$\bullet$};
\draw[color=black!25,fill=black!25] (3.51,0.78) circle [radius=4mm] ;
\draw (3.5,0.75) node{\tiny$\sharp$};
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\begin{scope}[shift={(4,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(8,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(12,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(16,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(20,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(24,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(28,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(32,0)}]
\draw[dashdotted,<-] (1,1.25) -- (4,1.25);
\draw[dashdotted,->] (1,1.25) -- (1,0.25);
\draw (0.5,0.75) node{\tiny$\bullet$};
\draw[color=black!25,fill=black!25] (3.51,0.78) circle [radius=4mm] ;
\draw (3.5,0.75) node{\tiny$a$};
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(36,0)}]
\draw[dashdotted,<-] (0,1.25) -- (4,1.25);
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(40,0)}]
\draw[dashdotted,<-] (0,1.25) -- (4,1.25);
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(44,0)}]
\draw[dashdotted,<-] (0,1.25) -- (4,1.25);
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(48,0)}]
\draw[dashdotted,<-] (0,1.25) -- (4,1.25);
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(52,0)}]
\draw[dashdotted,<-] (0,1.25) -- (4,1.25);
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(56,0)}]
\draw[dashdotted,<-] (0,1.25) -- (4,1.25);
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(60,0)}]
\draw[dashdotted,<-] (0,1.25) -- (4,1.25);
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope} 
\begin{scope}[shift={(64,0)}]
% \node[draw] (A) at (2,1.25) {\tiny$q_\parallel$};
\draw[dashdotted,->] (2,1.25) -- (0,1.25);
% \draw (0.5,1.75) node{\tiny$q_\parallel$};
\draw[dashdotted,->] (2,2.75) -- (2,1.25);
% \draw (2.5,2.25) node{\tiny$q_\parallel$};
\draw (0.5,0.75) node{\tiny$\bullet$};
\draw[color=black!25,fill=black!25] (3.51,0.78) circle [radius=4mm] ;
\draw (3.5,0.75) node{\tiny$b$};
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(68,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(72,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(76,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(80,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(84,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(88,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(92,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(96,0)}]
\draw (0.5,0.75) node{\tiny$\bullet$};
\draw[color=black!25,fill=black!25] (3.51,0.78) circle [radius=4mm] ;
\draw (3.5,0.75) node{\tiny$\parallel$};
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(100,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(104,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(108,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(112,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(116,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(120,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(124,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope} 
\end{scope}

\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[scale=0.25]

% zero line
\begin{scope}[shift={(0,2)},scale=2]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\draw (0,1.8) to [controls=+(45:1.5) and +(135:1.5)] (4,1.8);
% \draw (2,0.75) node[above]{$a^*$};
\begin{scope}[shift={(4,0)}]
\draw[pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\draw (0,1.8) to [controls=+(45:1.5) and +(135:1.5)] (4,1.8);
% \draw (2,0.75) node[above]{$b^*$};
\end{scope}
\begin{scope}[shift={(8,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\draw (0,1.8) to [controls=+(45:1.5) and +(135:1.5)] (4,1.8);
% \draw (2,0.75) node[above]{$a^*$};
\end{scope}
\begin{scope}[shift={(12,0)}]
\draw[pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\draw (0,1.8) to [controls=+(45:1.5) and +(135:1.5)] (4,1.8);
% \draw (2,0.75) node[above]{$a^*$};
\end{scope}
\end{scope}

% first line
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw (2,0.75) node[above]{$a$};
\begin{scope}[shift={(4,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw (2,0.75) node[above]{$a$};
\end{scope}
\begin{scope}[shift={(8,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw (2,0.75) node[above]{$b$};
\end{scope}
\begin{scope}[shift={(12,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw (2,0.75) node[above]{$b$};
\end{scope}
\begin{scope}[shift={(16,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw (2,0.75) node[above]{$a$};
\end{scope}
\begin{scope}[shift={(20,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw (2,0.75) node[above]{$a$};
\end{scope}
\begin{scope}[shift={(24,0)}]
\draw[] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw (2,0.75) node[above]{$a$};
\end{scope}
\begin{scope}[shift={(28,0)}]
\draw[] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw (2,0.75) node[above]{$a$};
\end{scope}

% second line
\begin{scope}[shift={(0,-1)},scale=0.5]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw (2,1.5) node{$a^*$};
\begin{scope}[shift={(4,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw (2,1.5) node{$a^*$};
\end{scope}
\begin{scope}[shift={(8,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw (2,1.5) node{$a^*$};
\end{scope}
\begin{scope}[shift={(12,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw (2,1.5) node{$a^*$};
\end{scope}
\begin{scope}[shift={(16,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw (2,1.5) node{$a^*$};
\end{scope}
\begin{scope}[shift={(20,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw (2,1.5) node{$a^*$};
\end{scope}
\begin{scope}[shift={(24,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw (2,1.5) node{$a^*$};
\end{scope}
\begin{scope}[shift={(28,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw (2,1.5) node{$a^*$};
\end{scope}
\begin{scope}[shift={(32,0)}]
\draw[pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw (2,1.5) node{$b^*$};
\end{scope}
\begin{scope}[shift={(36,0)}]
\draw[pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw (2,1.5) node{$b^*$};
\end{scope}
\begin{scope}[shift={(40,0)}]
\draw[pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw (2,1.5) node{$b^*$};
\end{scope}
\begin{scope}[shift={(44,0)}]
\draw[pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw (2,1.5) node{$b^*$};
\end{scope}
\begin{scope}[shift={(48,0)}]
\draw[pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw (2,1.5) node{$b^*$};
\end{scope}
\begin{scope}[shift={(52,0)}]
\draw[pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw (2,1.5) node{$b^*$};
\end{scope}
\begin{scope}[shift={(56,0)}]
\draw[pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw (2,1.5) node{$b^*$};
\end{scope}
\begin{scope}[shift={(60,0)}]
\draw[pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw (2,1.5) node{$b^*$};
\end{scope}
\end{scope}

% third line
\begin{scope}[shift={(0,-1.5)},scale=0.25]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\begin{scope}[shift={(4,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(8,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(12,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(16,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(20,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(24,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(28,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(32,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(36,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(40,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(44,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(48,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(52,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(56,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(60,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope} 
\begin{scope}[shift={(64,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(68,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(72,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(76,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(80,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(84,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(88,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(92,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope} 
\begin{scope}[shift={(96,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(100,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(104,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(108,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(112,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(116,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(120,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(124,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope} 
\end{scope}

% fourth line
\begin{scope}[shift={(0,-1.75)},scale=0.125]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\begin{scope}[shift={(4,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(8,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(12,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(16,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(20,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(24,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(28,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(32,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(36,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(40,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(44,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(48,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(52,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(56,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(60,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope} 
\begin{scope}[shift={(64,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(68,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(72,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(76,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(80,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(84,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(88,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(92,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(96,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(100,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(104,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(108,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(112,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(116,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(120,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(124,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope} 
\begin{scope}[shift={(128,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(132,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(136,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(140,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(144,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(148,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(152,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(156,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(160,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(164,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(168,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(172,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(176,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(180,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(184,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(188,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope} 
\begin{scope}[shift={(192,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(196,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(200,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(204,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(208,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(212,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(216,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(220,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(224,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(228,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(232,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(236,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(240,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(244,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(248,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(252,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope} 
\end{scope}

%%%
%%%
%%%
%%%

\begin{scope}[shift={(0,-11)}]
% zero line
\begin{scope}[shift={(0,2)},scale=2]
\draw[pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\draw (0,1.8) to [controls=+(45:1.5) and +(135:1.5)] (4,1.8);
% \draw (2,0.75) node[above]{$a^*$};
\begin{scope}[shift={(4,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\draw (0,1.8) to [controls=+(45:1.5) and +(135:1.5)] (4,1.8);
% \draw (2,0.75) node[above]{$b^*$};
\end{scope}
\begin{scope}[shift={(8,0)}]
\draw[pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\draw (0,1.8) to [controls=+(45:1.5) and +(135:1.5)] (4,1.8);
% \draw (2,0.75) node[above]{$a^*$};
\end{scope}
\begin{scope}[shift={(12,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\draw (0,1.8) to [controls=+(45:1.5) and +(135:1.5)] (4,1.8);
% \draw (2,0.75) node[above]{$a^*$};
\end{scope}
\end{scope}

% first line
\draw[pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw (2,0.75) node[above]{$a$};
\begin{scope}[shift={(4,0)}]
\draw[pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw (2,0.75) node[above]{$a$};
\end{scope}
\begin{scope}[shift={(8,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw (2,0.75) node[above]{$b$};
\end{scope}
\begin{scope}[shift={(12,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw (2,0.75) node[above]{$b$};
\end{scope}
\begin{scope}[shift={(16,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw (2,0.75) node[above]{$a$};
\end{scope}
\begin{scope}[shift={(20,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw (2,0.75) node[above]{$a$};
\end{scope}
\begin{scope}[shift={(24,0)}]
\draw[pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw (2,0.75) node[above]{$a$};
\end{scope}
\begin{scope}[shift={(28,0)}]
\draw[pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw (2,0.75) node[above]{$a$};
\end{scope}

% second line
\begin{scope}[shift={(0,-1)},scale=0.5]
\draw[] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw (2,1.5) node{$a^*$};
\begin{scope}[shift={(4,0)}]
\draw[] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw (2,1.5) node{$a^*$};
\end{scope}
\begin{scope}[shift={(8,0)}]
\draw[] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw (2,1.5) node{$a^*$};
\end{scope}
\begin{scope}[shift={(12,0)}]
\draw[] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw (2,1.5) node{$a^*$};
\end{scope}
\begin{scope}[shift={(16,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw (2,1.5) node{$a^*$};
\end{scope}
\begin{scope}[shift={(20,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw (2,1.5) node{$a^*$};
\end{scope}
\begin{scope}[shift={(24,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw (2,1.5) node{$a^*$};
\end{scope}
\begin{scope}[shift={(28,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw (2,1.5) node{$a^*$};
\end{scope}
\begin{scope}[shift={(32,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw (2,1.5) node{$b^*$};
\end{scope}
\begin{scope}[shift={(36,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw (2,1.5) node{$b^*$};
\end{scope}
\begin{scope}[shift={(40,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw (2,1.5) node{$b^*$};
\end{scope}
\begin{scope}[shift={(44,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw (2,1.5) node{$b^*$};
\end{scope}
\begin{scope}[shift={(48,0)}]
\draw[] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw (2,1.5) node{$b^*$};
\end{scope}
\begin{scope}[shift={(52,0)}]
\draw[] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw (2,1.5) node{$b^*$};
\end{scope}
\begin{scope}[shift={(56,0)}]
\draw[] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw (2,1.5) node{$b^*$};
\end{scope}
\begin{scope}[shift={(60,0)}]
\draw[] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
% \draw (2,1.5) node{$b^*$};
\end{scope}
\end{scope}

% third line
\begin{scope}[shift={(0,-1.5)},scale=0.25]
\draw[] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\begin{scope}[shift={(4,0)}]
\draw[] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(8,0)}]
\draw[] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(12,0)}]
\draw[] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(16,0)}]
\draw[] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(20,0)}]
\draw[] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(24,0)}]
\draw[] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(28,0)}]
\draw[] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(32,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(36,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(40,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(44,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(48,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(52,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(56,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(60,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope} 
\begin{scope}[shift={(64,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(68,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(72,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(76,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(80,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(84,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(88,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(92,0)}]
\draw[fill=black!25] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope} 
\begin{scope}[shift={(96,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(100,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(104,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(108,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(112,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(116,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(120,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(124,0)}]
\draw (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope} 
\end{scope}

% fourth line
\begin{scope}[shift={(0,-1.75)},scale=0.125]
\draw[pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\begin{scope}[shift={(4,0)}]
\draw[pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(8,0)}]
\draw[pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(12,0)}]
\draw[pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(16,0)}]
\draw[pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(20,0)}]
\draw[pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(24,0)}]
\draw[pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(28,0)}]
\draw[pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(32,0)}]
\draw[pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(36,0)}]
\draw[pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(40,0)}]
\draw[pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(44,0)}]
\draw[pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(48,0)}]
\draw[pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(52,0)}]
\draw[pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(56,0)}]
\draw[pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(60,0)}]
\draw[pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope} 
\begin{scope}[shift={(64,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(68,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(72,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(76,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(80,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(84,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(88,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(92,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(96,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(100,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(104,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(108,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(112,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(116,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(120,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(124,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope} 
\begin{scope}[shift={(128,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(132,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(136,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(140,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(144,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(148,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(152,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(156,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(160,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(164,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(168,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(172,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(176,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(180,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(184,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(188,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope} 
\begin{scope}[shift={(192,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(196,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(200,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(204,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(208,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(212,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(216,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(220,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(224,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(228,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(232,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(236,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(240,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(244,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(248,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope}
\begin{scope}[shift={(252,0)}]
\draw[preaction={fill, black!25},pattern=north west lines] (0,0) -- (0,2) -- (0,2) to [controls=+(45:1.5) and +(135:1.5)] (4,2) -- (4,0) to [controls=+(135:0.75) and +(45:0.75)] (2,0) to [controls=+(135:0.75) and +(45:0.75)] (0,0) -- cycle ;
\end{scope} 
\end{scope} 
 
\end{scope}

\end{tikzpicture}
